The Topology of Causality

We provide a unified operational framework for the study of causality, non-locality and contextuality, in a fully device-independent and theory-independent setting. Our work has its roots in the sheaf-theoretic framework for contextuality by Abramsky and Brandenburger, which it extends to include arbitrary causal orders (be they definite, dynamical or indefinite). We define a notion of causal function for arbitrary spaces of input histories, and we show that the explicit imposition of causal constraints on joint outputs is equivalent to the free assignment of local outputs to the tip events of input histories. We prove factorisation results for causal functions over parallel, sequential, and conditional sequential compositions of the underlying spaces. We prove that causality is equivalent to continuity with respect to the lowerset topology on the underlying spaces, and we show that partial causal functions defined on open sub-spaces can be bundled into a presheaf. In a striking departure from the Abramsky-Brandenburger setting, however, we show that causal functions fail, under certain circumstances, to form a sheaf. We define empirical models as compatible families in the presheaf of probability distributions on causal functions, for arbitrary open covers of the underlying space of input histories. We show the existence of causally-induced contextuality, a phenomenon arising when the causal constraints themselves become context-dependent, and we prove a no-go result for non-locality on total orders, both static and dynamical.

==> figures/GHZ-single-switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (1.25, -2.5) {};
		\node [style=none] (37) at (-1, -2.25) {};
		\node [style=none] (38) at (-7.25, -2.25) {};
		\node [style=none] (39) at (-7.25, 2) {};
		\node [style=none] (40) at (-1, 2) {};
		\node [style=none] (41) at (-3.5, -2.25) {};
		\node [style=none] (42) at (-6.5, -0.75) {};
		\node [style=black dot] (43) at (-5.25, -0.75) {};
		\node [style=none] (44) at (-6.5, 0.5) {};
		\node [style=black dot] (45) at (-5.25, 0.5) {};
		\node [style=none] (46) at (-5.25, 1.25) {};
		\node [style=none] (47) at (-6.5, 3) {};
		\node [style=none] (48) at (-6.5, -3.25) {};
		\node [style=none] (54) at (-2, -0.75) {};
		\node [style=black dot] (55) at (-3.25, -0.75) {};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=black dot] (57) at (-3.25, 0.5) {};
		\node [style=none] (58) at (-3.25, 1.25) {};
		\node [style=none] (59) at (-3.25, -1.5) {};
		\node [style=none] (60) at (-2, 3) {};
		\node [style=none] (61) at (-2, -3.25) {};
		\node [style=none] (62) at (-5.25, -1.5) {};
		\node [style=none] (67) at (-3.75, 1.25) {};
		\node [style=none] (68) at (-3.75, -1.5) {};
		\node [style=none] (69) at (-1.75, -1.5) {};
		\node [style=none] (70) at (-1.75, 1.25) {};
		\node [style=none] (71) at (-6.75, 1.25) {};
		\node [style=none] (72) at (-6.75, -1.5) {};
		\node [style=none] (73) at (-4.75, -1.5) {};
		\node [style=none] (74) at (-4.75, 1.25) {};
		\node [style=none] (80) at (-3.5, -3.25) {};
		\node [style=none] (81) at (-3.75, 3) {};
		\node [style=none] (82) at (-3.75, 2) {};
		\node [style=none] (85) at (2.25, -2.5) {};
		\node [style=none] (86) at (2.25, -3.5) {};
		\node [style=none] (87) at (-1.5, -5) {};
		\node [style=none] (88) at (2.25, -5) {};
		\node [style=small box] (89) at (-3.75, 4.75) {$R_x(-\gamma_b)$};
		\node [style=none] (90) at (2.25, -1.5) {};
		\node [style=none] (91) at (2.25, -2.5) {};
		\node [style=small box] (92) at (2.25, 0.25) {$R_x(-\gamma_b)$};
		\node [style=none] (93) at (-3.5, 4.5) {};
		\node [style=none] (94) at (2, 0) {};
		\node [style=none] (95) at (-2.75, 3) {};
		\node [style=none] (96) at (1.25, -1.5) {};
		\node [style=eslabel] (97) at (-2.75, 2.75) {$b$};
		\node [style=eslabel] (98) at (1.25, -1.75) {$b$};
		\node [style=white dot] (99) at (-3.75, 5.75) {};
		\node [style=white dot] (100) at (2.25, 1.25) {};
		\node [style=none] (101) at (-5, -2.25) {};
		\node [style=point] (102) at (-5, -3.25) {$+$};
		\node [style=none] (103) at (-5.925, 2) {};
		\node [style=upground] (104) at (-5.925, 3) {};
		\node [style=none] (109) at (0.75, 1.75) {};
		\node [style=none] (110) at (0.75, -2) {};
		\node [style=none] (111) at (3.75, -2) {};
		\node [style=none] (112) at (3.75, 1.75) {};
		\node [style=none] (113) at (-5.25, 6.25) {};
		\node [style=none] (114) at (-5.25, 2.5) {};
		\node [style=none] (115) at (-2.25, 2.5) {};
		\node [style=none] (116) at (-2.25, 6.25) {};
		\node [style=red label] (117) at (-5.875, 4.75) {$C$};
		\node [style=red label] (118) at (4.25, 0.25) {$D$};
		\node [style=red label] (119) at (-7.75, 0) {};
		\node [style=red label] (120) at (-0.5, 0) {};
		\node [style=red label] (124) at (-7.75, 0) {$A$};
		\node [style=red label] (125) at (-0.5, 0) {$B$};
		\node [style=none] (126) at (-3.75, 7.25) {};
		\node [style=none] (127) at (2.25, 6.5) {};
		\node [style=none] (128) at (6.5, -2.5) {};
		\node [style=none] (129) at (7.5, -2.5) {};
		\node [style=none] (130) at (7.5, -3.5) {};
		\node [style=none] (131) at (6.5, -5) {};
		\node [style=none] (132) at (7.5, -1.5) {};
		\node [style=none] (133) at (7.5, -2.5) {};
		\node [style=small box] (134) at (7.5, 0.25) {$R_x(-\gamma_b)$};
		\node [style=none] (135) at (7.25, 0) {};
		\node [style=none] (136) at (6.5, -1.5) {};
		\node [style=eslabel] (137) at (6.5, -1.75) {$b$};
		\node [style=white dot] (138) at (7.5, 1.25) {};
		\node [style=none] (139) at (6, 1.75) {};
		\node [style=none] (140) at (6, -2) {};
		\node [style=none] (141) at (9, -2) {};
		\node [style=none] (142) at (9, 1.75) {};
		\node [style=red label] (143) at (9.5, 0.25) {$E$};
		\node [style=none] (144) at (7.5, 6.5) {};
		\node [style=black ddot] (145) at (2.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pink thin] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (44.center) to (43);
		\draw [style=classical, in=90, out=-90] (45) to (42.center);
		\draw (46.center) to (45);
		\draw [style=classical] (42.center) to (48.center);
		\draw [style=classical] (44.center) to (47.center);
		\draw [style=classical, in=90, out=-90] (56.center) to (55);
		\draw [style=classical, in=90, out=-90] (57) to (54.center);
		\draw (58.center) to (57);
		\draw (55) to (59.center);
		\draw [style=classical] (54.center) to (61.center);
		\draw [style=classical] (56.center) to (60.center);
		\draw [style=carta da zucchero thin] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (72.center)
			 to (71.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (44.center) to (43);
		\draw [style=classical, in=90, out=-90] (45) to (42.center);
		\draw [style=classical, in=90, out=-90] (56.center) to (55);
		\draw [style=classical, in=90, out=-90] (57) to (54.center);
		\draw [style=bold black] (46.center) to (45);
		\draw [style=bold black] (55) to (59.center);
		\draw [style=bold black] (58.center) to (57);
		\draw [style=bold black] (62.center) to (43);
		\draw [style=bold black] (80.center) to (41.center);
		\draw [style=bold black] (82.center) to (81.center);
		\draw [style=bold black] (86.center) to (85.center);
		\draw [style=classical] (42.center) to (48.center);
		\draw [style=classical] (44.center) to (47.center);
		\draw [style=classical] (54.center) to (61.center);
		\draw [style=classical] (56.center) to (60.center);
		\draw [style=bold black, in=-90, out=90, looseness=1.25] (87.center) to (80.center);
		\draw [style=bold black, in=-90, out=90, looseness=1.25] (88.center) to (86.center);
		\draw [style=bold black] (81.center) to (89);
		\draw [style=bold black] (91.center) to (90.center);
		\draw [style=bold black] (90.center) to (92);
		\draw [style=classical, in=90, out=-90, looseness=1.25] (93.center) to (95.center);
		\draw [style=classical, in=90, out=-90] (94.center) to (96.center);
		\draw [style=bold black] (89) to (99);
		\draw [style=bold black] (92) to (100);
		\draw [style=bold black] (103.center) to (104);
		\draw [style=bold black] (102) to (101.center);
		\draw [style=carta da zucchero thin] (110.center)
			 to (109.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (116.center)
			 to (115.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style=classical] (99) to (126.center);
		\draw [style=classical] (100) to (127.center);
		\draw [style=bold black] (130.center) to (129.center);
		\draw [style=bold black, in=-90, out=90, looseness=1.25] (131.center) to (130.center);
		\draw [style=bold black] (133.center) to (132.center);
		\draw [style=bold black] (132.center) to (134);
		\draw [style=classical, in=90, out=-90] (135.center) to (136.center);
		\draw [style=bold black] (134) to (138);
		\draw [style=carta da zucchero thin] (140.center)
			 to (139.center)
			 to (142.center)
			 to (141.center)
			 to cycle;
		\draw [style=classical] (138) to (144.center);
		\draw [style=bold black] (145) to (88.center);
		\draw [style=bold black, in=-90, out=0] (145) to (131.center);
		\draw [style=bold black, in=-90, out=180] (145) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (3) at (-2.25, 3.25) {};
		\node [style=none] (5) at (-2.25, 3.25) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (10) at (-4.025, 4.5) {};
		\node [style=none] (11) at (-0.525, 4.5) {};
		\node [style=none] (12) at (-0.525, 1.75) {};
		\node [style=none] (13) at (-4.025, 1.75) {};
		\node [style=red label] (14) at (-4.75, 3.25) {$A$};
		\node [style=none] (16) at (2.225, 3.25) {};
		\node [style=none] (18) at (2.225, 3.25) {};
		\node [style=none] (19) at (2.225, 1) {};
		\node [style=none] (23) at (4, 4.5) {};
		\node [style=none] (24) at (0.5, 4.5) {};
		\node [style=none] (25) at (0.5, 1.75) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=red label] (27) at (4.725, 3.25) {$B$};
		\node [style=small box] (29) at (-2.25, 3.25) {$X/Z$};
		\node [style=small box] (30) at (2.25, 3.25) {$X/Z$};
		\node [style=none] (31) at (-2.5, 3) {};
		\node [style=none] (32) at (-2.25, 3.5) {};
		\node [style=none] (33) at (2.5, 3) {};
		\node [style=none] (34) at (2.25, 3.5) {};
		\node [style=none] (35) at (-2.25, 5.25) {};
		\node [style=none] (36) at (2.25, 5.25) {};
		\node [style=none] (37) at (-3.25, 1.25) {};
		\node [style=none] (38) at (3.25, 1.25) {};
		\node [style=none] (39) at (2.725, -1.5) {};
		\node [style=none] (40) at (-1.775, -1.5) {};
		\node [style=none] (41) at (-1.775, -4) {};
		\node [style=none] (42) at (2.725, -4) {};
		\node [style=small box] (43) at (1, -2.5) {$\Phi^{\pm}/\Psi^{\pm}$};
		\node [style=none] (44) at (1, -3) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style=none] (46) at (1.25, -2.75) {};
		\node [style=eslabel] (47) at (1.25, -4.75) {$\{ \Phi,\Psi \}$};
		\node [style=none] (48) at (0.75, -2.25) {};
		\node [style=none] (49) at (0, -0.75) {$$};
		\node [style=red label] (50) at (-2.5, -2.75) {$C$};
		\node [style=eslabel] (51) at (-2.25, 5.5) {$\{0,1\}$};
		\node [style=eslabel] (53) at (-3.25, 1) {$\{X,Z\}$};
		\node [style=eslabel] (54) at (3.25, 1) {$\{X,Z\}$};
		\node [style=eslabel] (55) at (2.225, 5.5) {$\{0,1\}$};
		\node [style=none] (56) at (1.25, -4.25) {};
		\node [style=eslabel] (57) at (0, -0.5) {$\{+,-\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=carta da zucchero thin] (12.center)
			 to (13.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (25.center)
			 to (26.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=classical, in=-90, out=90] (32.center) to (35.center);
		\draw [style=classical, in=90, out=-90] (31.center) to (37.center);
		\draw [style=classical, in=-90, out=90] (34.center) to (36.center);
		\draw [style=classical, in=90, out=-90] (33.center) to (38.center);
		\draw [style=carta da zucchero thin] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=bold black] (45.center) to (0.center);
		\draw (44.center) to (43);
		\draw (43) to (1.center);
		\draw [style=bold black, bend right=90, looseness=1.25] (45.center) to (44.center);
		\draw [style=classical, in=270, out=90] (48.center) to (49.center);
		\draw [style=bold black] (6.center) to (5.center);
		\draw [style=bold black] (19.center) to (18.center);
		\draw [style=bold black, in=270, out=90] (0.center) to (6.center);
		\draw [style=bold black, in=270, out=90] (1.center) to (19.center);
		\draw [style=classical] (56.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-x-charlie0p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 5.5) {};
		\node [style=white dot] (3) at (-2.5, 3.75) {};
		\node [style=none] (4) at (-2.5, 2.5) {};
		\node [style=none] (7) at (-3.5, 6.5) {};
		\node [style=none] (8) at (3.475, 5.5) {};
		\node [style=none] (10) at (3.475, 3.75) {};
		\node [style=white dot] (11) at (2.475, 3.75) {};
		\node [style=none] (12) at (2.475, 2.5) {};
		\node [style=none] (15) at (3.475, 6.5) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-3.5, -5.5) {};
		\node [style=white dot] (23) at (-2.5, -3.75) {};
		\node [style=none] (24) at (-2.5, -2.5) {};
		\node [style=none] (27) at (-3.5, -6.5) {};
		\node [style=none] (28) at (3.475, -5.5) {};
		\node [style=white dot] (31) at (2.475, -3.75) {};
		\node [style=none] (32) at (2.475, -2.5) {};
		\node [style=none] (35) at (3.475, -6.5) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (-1, -1) {};
		\node [style=copoint] (38) at (0.75, -1) {$1$};
		\node [style=none] (39) at (0, -6.5) {};
		\node [style=none] (41) at (-0.25, 3) {};
		\node [style=none] (42) at (-1.75, 1.75) {};
		\node [style=none] (43) at (1.75, 1.75) {};
		\node [style=none] (44) at (1.75, -1.75) {};
		\node [style=none] (45) at (-1.75, -1.75) {};
		\node [style=none] (46) at (1.975, 6) {};
		\node [style=none] (47) at (3.975, 6) {};
		\node [style=none] (48) at (3.975, 3.25) {};
		\node [style=none] (49) at (1.975, 3.25) {};
		\node [style=none] (50) at (1.975, -3.25) {};
		\node [style=none] (51) at (3.975, -3.25) {};
		\node [style=none] (52) at (3.975, -6) {};
		\node [style=none] (53) at (1.975, -6) {};
		\node [style=none] (54) at (-4.025, 6) {};
		\node [style=none] (55) at (-2.025, 6) {};
		\node [style=none] (56) at (-2.025, 3.25) {};
		\node [style=none] (57) at (-4.025, 3.25) {};
		\node [style=none] (58) at (-4.025, -3.25) {};
		\node [style=none] (59) at (-2.025, -3.25) {};
		\node [style=none] (60) at (-2.025, -6) {};
		\node [style=none] (61) at (-4.025, -6) {};
		\node [style=red label] (62) at (4.75, 4.75) {$E$};
		\node [style=red label] (63) at (2.5, 0) {$C$};
		\node [style=red label] (64) at (-4.75, -4.5) {$A$};
		\node [style=red label] (65) at (4.75, -4.5) {$B$};
		\node [style=red label] (66) at (-4.75, 4.75) {$D$};
		\node [style=none] (67) at (-1, 0) {};
		\node [style=none] (68) at (-0.5, 0) {};
		\node [style=box] (69) at (-0.75, -0.5) {$P$};
		\node [style=none] (71) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical, in=-90, out=90] (3) to (0.center);
		\draw [style=bold black] (4.center) to (3);
		\draw [style=classical] (0.center) to (7.center);
		\draw [style=classical, in=-90, out=90] (11) to (8.center);
		\draw [style=bold black] (12.center) to (11);
		\draw [style=classical] (8.center) to (15.center);
		\draw [style=classical, in=90, out=-90] (23) to (20.center);
		\draw [style=bold black] (24.center) to (23);
		\draw [style=classical] (20.center) to (27.center);
		\draw [style=classical, in=90, out=-90] (31) to (28.center);
		\draw [style=bold black] (32.center) to (31);
		\draw [style=classical] (28.center) to (35.center);
		\draw [style=classical, in=90, out=-90] (38) to (39.center);
		\draw [style=carta da zucchero thin] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (53.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (61.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=bold black, in=90, out=-90] (4.center) to (18.center);
		\draw [style=bold black, in=-90, out=90] (17.center) to (12.center);
		\draw [style=bold black, in=-90, out=90] (24.center) to (37.center);
		\draw [style=bold black, in=90, out=-90] (36.center) to (32.center);
		\draw [style=bold black, in=-90, out=90] (67.center) to (17.center);
		\draw [style=bold black, in=-90, out=90] (68.center) to (18.center);
		\draw [style=bold black] (37.center) to (67.center);
		\draw [style=bold black] (36.center) to (68.center);
		\draw [style=classical] (71.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-x-charlie1p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 5.5) {};
		\node [style=white dot] (3) at (-2.5, 3.75) {};
		\node [style=none] (7) at (-3.5, 6.5) {};
		\node [style=none] (8) at (3.475, 5.5) {};
		\node [style=white dot] (11) at (2.475, 3.75) {};
		\node [style=none] (15) at (3.475, 6.5) {};
		\node [style=none] (20) at (-3.5, -5.5) {};
		\node [style=white dot] (23) at (-2.5, -3.75) {};
		\node [style=none] (27) at (-3.5, -6.5) {};
		\node [style=none] (28) at (3.475, -5.5) {};
		\node [style=white dot] (31) at (2.475, -3.75) {};
		\node [style=none] (35) at (3.475, -6.5) {};
		\node [style=none] (39) at (0, -6.5) {};
		\node [style=none] (41) at (-0.25, 3) {};
		\node [style=none] (46) at (1.975, 6) {};
		\node [style=none] (47) at (3.975, 6) {};
		\node [style=none] (48) at (3.975, 3.25) {};
		\node [style=none] (49) at (1.975, 3.25) {};
		\node [style=none] (50) at (1.975, -3.25) {};
		\node [style=none] (51) at (3.975, -3.25) {};
		\node [style=none] (52) at (3.975, -6) {};
		\node [style=none] (53) at (1.975, -6) {};
		\node [style=none] (54) at (-4.025, 6) {};
		\node [style=none] (55) at (-2.025, 6) {};
		\node [style=none] (56) at (-2.025, 3.25) {};
		\node [style=none] (57) at (-4.025, 3.25) {};
		\node [style=none] (58) at (-4.025, -3.25) {};
		\node [style=none] (59) at (-2.025, -3.25) {};
		\node [style=none] (60) at (-2.025, -6) {};
		\node [style=none] (61) at (-4.025, -6) {};
		\node [style=red label] (62) at (4.75, 4.75) {$E$};
		\node [style=red label] (64) at (-4.75, -4.5) {$A$};
		\node [style=red label] (65) at (4.75, -4.5) {$B$};
		\node [style=red label] (66) at (-4.75, 4.75) {$D$};
		\node [style=none] (67) at (-2.5, 2.5) {};
		\node [style=none] (68) at (2.475, 2.5) {};
		\node [style=none] (69) at (-1, -1) {};
		\node [style=none] (70) at (-0.5, 1) {};
		\node [style=none] (71) at (-1, 1) {};
		\node [style=none] (72) at (-0.5, -1) {};
		\node [style=none] (73) at (-2.5, -2.5) {};
		\node [style=none] (74) at (2.475, -2.5) {};
		\node [style=none] (75) at (-0.5, -1) {};
		\node [style=none] (76) at (-1, -1) {};
		\node [style=copoint] (77) at (0.75, -1) {$0$};
		\node [style=none] (78) at (-1.75, 1.75) {};
		\node [style=none] (79) at (1.75, 1.75) {};
		\node [style=none] (80) at (1.75, -1.75) {};
		\node [style=none] (81) at (-1.75, -1.75) {};
		\node [style=red label] (82) at (2.5, 0) {$C$};
		\node [style=none] (83) at (-1, 0) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=box] (85) at (-0.75, -0.5) {$P$};
		\node [style=none] (86) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical, in=-90, out=90] (3) to (0.center);
		\draw [style=classical] (0.center) to (7.center);
		\draw [style=classical, in=-90, out=90] (11) to (8.center);
		\draw [style=classical] (8.center) to (15.center);
		\draw [style=classical, in=90, out=-90] (23) to (20.center);
		\draw [style=classical] (20.center) to (27.center);
		\draw [style=classical, in=90, out=-90] (31) to (28.center);
		\draw [style=classical] (28.center) to (35.center);
		\draw [style=carta da zucchero thin] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (53.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (61.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=bold black, in=90, out=-90] (67.center) to (71.center);
		\draw [style=bold black, in=-90, out=90] (70.center) to (68.center);
		\draw [style=bold black, in=-90, out=90] (73.center) to (76.center);
		\draw [style=bold black, in=90, out=-90] (75.center) to (74.center);
		\draw [style=bold black] (76.center) to (83.center);
		\draw [style=bold black] (75.center) to (84.center);
		\draw [style=bold black] (68.center) to (11);
		\draw [style=bold black] (67.center) to (3);
		\draw [style=bold black] (23) to (73.center);
		\draw [style=bold black] (31) to (74.center);
		\draw [style=bold black] (83.center) to (71.center);
		\draw [style=bold black] (84.center) to (70.center);
		\draw [style=classical, in=-90, out=90] (39.center) to (77);
		\draw [style=classical] (86.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-realisation.tikz <==
\begin{tikzpicture}[scale=2.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2, -3.75) {};
		\node [style=none] (3) at (-1.25, -3) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, -3) {};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (1.5, 5) {};
		\node [style=none] (9) at (4, 5) {};
		\node [style=none] (10) at (4, 2.5) {};
		\node [style=none] (11) at (-5, 2.5) {};
		\node [style=none] (12) at (-5, 5.75) {};
		\node [style=none] (13) at (-1.5, 5.75) {};
		\node [style=none] (14) at (-1.5, 2.5) {};
		\node [style=none] (15) at (-0.5, -3) {};
		\node [style=none] (16) at (-4.25, 2.5) {};
		\node [style=point] (17) at (-2, -4.75) {$z$};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (0, -3) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-2.5, 2.5) {};
		\node [style=none] (22) at (-3.5, 2.5) {};
		\node [style=black dot] (23) at (-2.25, 0.5) {};
		\node [style=none] (24) at (1.75, 2.5) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=point] (26) at (-2.25, -0.5) {$x$};
		\node [style=black dot] (27) at (0.5, 0.5) {};
		\node [style=point] (28) at (0.5, -0.5) {$y$};
		\node [style=none] (29) at (-2, 2.5) {};
		\node [style=none] (30) at (0, -5) {};
		\node [style=none] (32) at (0, 7.25) {};
		\node [style=white dot] (33) at (2.75, 3.25) {$\wedge$};
		\node [style=none] (34) at (2.75, 4.25) {$\oplus$};
		\node [style=none] (35) at (3.5, 2.5) {};
		\node [style=none] (36) at (3.5, -5) {};
		\node [style=none] (37) at (2.75, 5) {};
		\node [style=none] (38) at (2.75, 7.25) {};
		\node [style=none] (39) at (-3.25, 7.25) {};
		\node [style=none] (40) at (-4.5, 2.5) {};
		\node [style=none] (41) at (-4.5, -5) {};
		\node [style=white dot] (42) at (-4.5, 4.5) {$\wedge$};
		\node [style=black dot] (45) at (-2.5, 3) {};
		\node [style=none] (46) at (-3.25, 5.75) {};
		\node [style=none] (47) at (-3.25, 5.25) {$\oplus$};
		\node [style=none] (48) at (-3.5, 3.5) {$\oplus$};
		\node [style=label] (49) at (-2, -1.75) {$C$};
		\node [style=label] (50) at (-5.75, 4) {$A$};
		\node [style=label] (51) at (0.75, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=carta da zucchero thin] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (13.center)
			 to (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw [style=bold black, in=-90, out=0, looseness=1.25] (0) to (15.center);
		\draw [style=bold black, in=-90, out=180, looseness=0.75] (0) to (16.center);
		\draw [style=bold black] (17) to (0);
		\draw [style=bold black, in=-90, out=90] (15.center) to (18.center);
		\draw [style=bold black, in=-90, out=90] (19.center) to (20.center);
		\draw [style=bold black, in=-90, out=90, looseness=0.50] (20.center) to (21.center);
		\draw [style=bold black, in=-90, out=180] (23) to (22.center);
		\draw [style=bold black, in=-90, out=0, looseness=0.75] (23) to (25.center);
		\draw [style=bold black] (23) to (26);
		\draw [style=bold black] (28) to (27);
		\draw [style=bold black, in=180, out=-90] (29.center) to (27);
		\draw [style=bold black, in=-90, out=0] (27) to (24.center);
		\draw [style=bold black] (32.center) to (18.center);
		\draw [style=bold black] (30.center) to (19.center);
		\draw [style=bold black] (36.center) to (35.center);
		\draw [style=bold black, bend left=45] (25.center) to (33);
		\draw [style=bold black, bend left=45] (33) to (35.center);
		\draw [style=bold black] (33) to (34.center);
		\draw [style=bold black, in=180, out=90, looseness=1.50] (24.center) to (34.center);
		\draw [style=bold black] (34.center) to (37.center);
		\draw [style=bold black] (37.center) to (38.center);
		\draw [style=bold black] (41.center) to (40.center);
		\draw [style=bold black] (40.center) to (42);
		\draw [style=bold black] (21.center) to (45);
		\draw [style=bold black] (46.center) to (39.center);
		\draw [style=bold black, in=-90, out=15] (45) to (47.center);
		\draw [style=bold black, in=180, out=90] (16.center) to (48.center);
		\draw [style=bold black] (22.center) to (48.center);
		\draw [style=bold black, in=90, out=0] (42) to (48.center);
		\draw [style=bold black, in=0, out=-180, looseness=1.25] (45) to (48.center);
		\draw [style=bold black, in=-180, out=90] (42) to (47.center);
		\draw [style=bold black, in=90, out=0, looseness=1.25] (47.center) to (29.center);
		\draw [style=bold black] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entangled-switch-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (2.5, -2.25) {};
		\node [style=none] (37) at (-1, -2.25) {};
		\node [style=none] (38) at (-7.25, -2.25) {};
		\node [style=none] (39) at (-7.25, 2) {};
		\node [style=none] (40) at (-1, 2) {};
		\node [style=none] (41) at (-3.5, -2.25) {};
		\node [style=none] (42) at (-6.5, -0.75) {};
		\node [style=black dot] (43) at (-5.25, -0.75) {};
		\node [style=none] (44) at (-6.5, 0.5) {};
		\node [style=black dot] (45) at (-5.25, 0.5) {};
		\node [style=none] (46) at (-5.25, 1.25) {};
		\node [style=none] (47) at (-6.5, 3) {};
		\node [style=none] (48) at (-6.5, -3.25) {};
		\node [style=none] (54) at (-2, -0.75) {};
		\node [style=black dot] (55) at (-3.25, -0.75) {};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=black dot] (57) at (-3.25, 0.5) {};
		\node [style=none] (58) at (-3.25, 1.25) {};
		\node [style=none] (59) at (-3.25, -1.5) {};
		\node [style=none] (60) at (-2, 3) {};
		\node [style=none] (61) at (-2, -3.25) {};
		\node [style=none] (62) at (-5.25, -1.5) {};
		\node [style=none] (67) at (-3.75, 1.25) {};
		\node [style=none] (68) at (-3.75, -1.5) {};
		\node [style=none] (69) at (-1.75, -1.5) {};
		\node [style=none] (70) at (-1.75, 1.25) {};
		\node [style=none] (71) at (-6.75, 1.25) {};
		\node [style=none] (72) at (-6.75, -1.5) {};
		\node [style=none] (73) at (-4.75, -1.5) {};
		\node [style=none] (74) at (-4.75, 1.25) {};
		\node [style=none] (80) at (-3.5, -3.25) {};
		\node [style=none] (81) at (-3.75, 3) {};
		\node [style=none] (82) at (-3.75, 2) {};
		\node [style=none] (85) at (3.5, -2.25) {};
		\node [style=none] (86) at (3.5, -3.25) {};
		\node [style=none] (87) at (-1.5, -5) {};
		\node [style=none] (88) at (1.5, -5) {};
		\node [style=small box] (89) at (-3.75, 4.75) {$R_x(-\gamma_b)$};
		\node [style=none] (90) at (3.5, -1.25) {};
		\node [style=none] (91) at (3.5, -2.25) {};
		\node [style=small box] (92) at (3.5, 0.5) {$R_x(-\gamma_b)$};
		\node [style=none] (93) at (-3.5, 4.5) {};
		\node [style=none] (94) at (3.25, 0.25) {};
		\node [style=none] (95) at (-2.75, 3) {};
		\node [style=none] (96) at (2.5, -1.25) {};
		\node [style=eslabel] (97) at (-2.75, 2.75) {$b$};
		\node [style=eslabel] (98) at (2.5, -1.5) {$b$};
		\node [style=white dot] (99) at (-3.75, 5.75) {};
		\node [style=white dot] (100) at (3.5, 1.5) {};
		\node [style=none] (101) at (-5, -2.25) {};
		\node [style=point] (102) at (-5, -3.25) {$+$};
		\node [style=none] (103) at (-5.925, 2) {};
		\node [style=upground] (104) at (-5.925, 3) {};
		\node [style=none] (109) at (2, 2) {};
		\node [style=none] (110) at (2, -1.75) {};
		\node [style=none] (111) at (5, -1.75) {};
		\node [style=none] (112) at (5, 2) {};
		\node [style=none] (113) at (-5.25, 6.25) {};
		\node [style=none] (114) at (-5.25, 2.5) {};
		\node [style=none] (115) at (-2.25, 2.5) {};
		\node [style=none] (116) at (-2.25, 6.25) {};
		\node [style=red label] (117) at (-5.875, 4.75) {$C$};
		\node [style=red label] (118) at (5.5, 0.5) {$D$};
		\node [style=red label] (119) at (-7.75, 0) {};
		\node [style=red label] (120) at (-0.5, 0) {};
		\node [style=red label] (124) at (-7.75, 0) {$A$};
		\node [style=red label] (125) at (-0.5, 0) {$B$};
		\node [style=none] (126) at (-3.75, 7.25) {};
		\node [style=none] (127) at (3.5, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pink thin] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (44.center) to (43);
		\draw [style=classical, in=90, out=-90] (45) to (42.center);
		\draw (46.center) to (45);
		\draw [style=classical] (42.center) to (48.center);
		\draw [style=classical] (44.center) to (47.center);
		\draw [style=classical, in=90, out=-90] (56.center) to (55);
		\draw [style=classical, in=90, out=-90] (57) to (54.center);
		\draw (58.center) to (57);
		\draw (55) to (59.center);
		\draw [style=classical] (54.center) to (61.center);
		\draw [style=classical] (56.center) to (60.center);
		\draw [style=carta da zucchero thin] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (72.center)
			 to (71.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (44.center) to (43);
		\draw [style=classical, in=90, out=-90] (45) to (42.center);
		\draw [style=classical, in=90, out=-90] (56.center) to (55);
		\draw [style=classical, in=90, out=-90] (57) to (54.center);
		\draw [style=bold black] (46.center) to (45);
		\draw [style=bold black] (55) to (59.center);
		\draw [style=bold black] (58.center) to (57);
		\draw [style=bold black] (62.center) to (43);
		\draw [style=bold black] (80.center) to (41.center);
		\draw [style=bold black] (82.center) to (81.center);
		\draw [style=bold black] (86.center) to (85.center);
		\draw [style=classical] (42.center) to (48.center);
		\draw [style=classical] (44.center) to (47.center);
		\draw [style=classical] (54.center) to (61.center);
		\draw [style=classical] (56.center) to (60.center);
		\draw [style=bold black, in=-90, out=90, looseness=1.25] (87.center) to (80.center);
		\draw [style=bold black, in=-90, out=-90] (87.center) to (88.center);
		\draw [style=bold black, in=-90, out=90, looseness=1.25] (88.center) to (86.center);
		\draw [style=bold black] (81.center) to (89);
		\draw [style=bold black] (91.center) to (90.center);
		\draw [style=bold black] (90.center) to (92);
		\draw [style=classical, in=90, out=-90, looseness=1.25] (93.center) to (95.center);
		\draw [style=classical, in=90, out=-90] (94.center) to (96.center);
		\draw [style=bold black] (89) to (99);
		\draw [style=bold black] (92) to (100);
		\draw [style=bold black] (103.center) to (104);
		\draw [style=bold black] (102) to (101.center);
		\draw [style=carta da zucchero thin] (110.center)
			 to (109.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (116.center)
			 to (115.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style=classical] (99) to (126.center);
		\draw [style=classical] (100) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entangled-switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-1, -2.25) {};
		\node [style=none] (38) at (-7.25, -2.25) {};
		\node [style=none] (39) at (-7.25, 2) {};
		\node [style=none] (40) at (-1, 2) {};
		\node [style=none] (41) at (-3.5, -2.25) {};
		\node [style=none] (42) at (-6.5, -0.75) {};
		\node [style=black dot] (43) at (-5.25, -0.75) {};
		\node [style=none] (44) at (-6.5, 0.5) {};
		\node [style=black dot] (45) at (-5.25, 0.5) {};
		\node [style=none] (46) at (-5.25, 1.25) {};
		\node [style=none] (47) at (-6.5, 3) {};
		\node [style=none] (48) at (-6.5, -3.25) {};
		\node [style=none] (54) at (-2, -0.75) {};
		\node [style=black dot] (55) at (-3.25, -0.75) {};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=black dot] (57) at (-3.25, 0.5) {};
		\node [style=none] (58) at (-3.25, 1.25) {};
		\node [style=none] (59) at (-3.25, -1.5) {};
		\node [style=none] (60) at (-2, 3) {};
		\node [style=none] (61) at (-2, -3.25) {};
		\node [style=none] (62) at (-5.25, -1.5) {};
		\node [style=none] (67) at (-3.75, 1.25) {};
		\node [style=none] (68) at (-3.75, -1.5) {};
		\node [style=none] (69) at (-1.75, -1.5) {};
		\node [style=none] (70) at (-1.75, 1.25) {};
		\node [style=none] (71) at (-6.75, 1.25) {};
		\node [style=none] (72) at (-6.75, -1.5) {};
		\node [style=none] (73) at (-4.75, -1.5) {};
		\node [style=none] (74) at (-4.75, 1.25) {};
		\node [style=none] (80) at (-3.5, -3.25) {};
		\node [style=none] (86) at (3.5, -3.25) {};
		\node [style=none] (87) at (-1.5, -5) {};
		\node [style=none] (88) at (1.5, -5) {};
		\node [style=none] (101) at (-5, -2.25) {};
		\node [style=point] (102) at (-5, -3.25) {$+$};
		\node [style=none] (103) at (-5.75, 2) {};
		\node [style=upground] (104) at (-5.75, 3) {};
		\node [style=none] (113) at (-5.2, 6.25) {};
		\node [style=none] (114) at (-5.2, 2.5) {};
		\node [style=none] (115) at (-2.25, 2.5) {};
		\node [style=none] (116) at (-2.25, 6.25) {};
		\node [style=red label] (117) at (-5.75, 4.75) {$E$};
		\node [style=red label] (119) at (-7.75, 0) {};
		\node [style=red label] (120) at (-0.5, 0) {};
		\node [style=red label] (124) at (-7.75, 0) {$A$};
		\node [style=red label] (125) at (-0.5, 0) {$B$};
		\node [style=none] (126) at (1, -2.25) {};
		\node [style=none] (127) at (7.25, -2.25) {};
		\node [style=none] (128) at (7.25, 2) {};
		\node [style=none] (129) at (1, 2) {};
		\node [style=none] (130) at (3.5, -2.25) {};
		\node [style=none] (131) at (6.5, -0.75) {};
		\node [style=black dot] (132) at (5.25, -0.75) {};
		\node [style=none] (133) at (6.5, 0.5) {};
		\node [style=black dot] (134) at (5.25, 0.5) {};
		\node [style=none] (135) at (5.25, 1.25) {};
		\node [style=none] (136) at (6.5, 3) {};
		\node [style=none] (137) at (6.5, -3.25) {};
		\node [style=none] (138) at (2, -0.75) {};
		\node [style=black dot] (139) at (3.25, -0.75) {};
		\node [style=none] (140) at (2, 0.5) {};
		\node [style=black dot] (141) at (3.25, 0.5) {};
		\node [style=none] (142) at (3.25, 1.25) {};
		\node [style=none] (143) at (3.25, -1.5) {};
		\node [style=none] (144) at (2, 3) {};
		\node [style=none] (145) at (2, -3.25) {};
		\node [style=none] (146) at (5.25, -1.5) {};
		\node [style=none] (147) at (3.75, 1.25) {};
		\node [style=none] (148) at (3.75, -1.5) {};
		\node [style=none] (149) at (1.75, -1.5) {};
		\node [style=none] (150) at (1.75, 1.25) {};
		\node [style=none] (151) at (6.75, 1.25) {};
		\node [style=none] (152) at (6.75, -1.5) {};
		\node [style=none] (153) at (4.75, -1.5) {};
		\node [style=none] (154) at (4.75, 1.25) {};
		\node [style=none] (155) at (3.5, -3.25) {};
		\node [style=none] (156) at (3.75, 3) {};
		\node [style=none] (157) at (3.75, 2) {};
		\node [style=small box] (158) at (3.75, 4.75) {$R_x(-\gamma_b)$};
		\node [style=none] (159) at (3.5, 4.5) {};
		\node [style=none] (160) at (2.75, 3) {};
		\node [style=eslabel] (161) at (2.75, 2.75) {$b$};
		\node [style=white dot] (162) at (3.75, 5.75) {};
		\node [style=none] (163) at (5, -2.25) {};
		\node [style=point] (164) at (5, -3.25) {$+$};
		\node [style=none] (165) at (5.75, 2) {};
		\node [style=upground] (166) at (5.75, 3) {};
		\node [style=none] (167) at (5.225, 6.25) {};
		\node [style=none] (168) at (5.225, 2.5) {};
		\node [style=none] (169) at (2.25, 2.5) {};
		\node [style=none] (170) at (2.25, 6.25) {};
		\node [style=red label] (171) at (5.75, 4.75) {$F$};
		\node [style=red label] (172) at (7.75, 0) {};
		\node [style=red label] (173) at (0.5, 0) {};
		\node [style=red label] (174) at (7.75, 0) {$D$};
		\node [style=red label] (175) at (0.5, 0) {$C$};
		\node [style=none] (176) at (3.75, 6.75) {};
		\node [style=none] (177) at (-3.75, 3) {};
		\node [style=none] (178) at (-3.75, 2) {};
		\node [style=small box] (179) at (-3.75, 4.75) {$R_x(-\gamma_b)$};
		\node [style=none] (180) at (-3.5, 4.5) {};
		\node [style=none] (181) at (-2.75, 3) {};
		\node [style=eslabel] (182) at (-2.75, 2.75) {$b$};
		\node [style=white dot] (183) at (-3.75, 5.75) {};
		\node [style=none] (184) at (-3.75, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pink thin] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (44.center) to (43);
		\draw [style=classical, in=90, out=-90] (45) to (42.center);
		\draw (46.center) to (45);
		\draw [style=classical] (42.center) to (48.center);
		\draw [style=classical] (44.center) to (47.center);
		\draw [style=classical, in=90, out=-90] (56.center) to (55);
		\draw [style=classical, in=90, out=-90] (57) to (54.center);
		\draw (58.center) to (57);
		\draw (55) to (59.center);
		\draw [style=classical] (54.center) to (61.center);
		\draw [style=classical] (56.center) to (60.center);
		\draw [style=carta da zucchero thin] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (72.center)
			 to (71.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (44.center) to (43);
		\draw [style=classical, in=90, out=-90] (45) to (42.center);
		\draw [style=classical, in=90, out=-90] (56.center) to (55);
		\draw [style=classical, in=90, out=-90] (57) to (54.center);
		\draw [style=bold black] (46.center) to (45);
		\draw [style=bold black] (55) to (59.center);
		\draw [style=bold black] (58.center) to (57);
		\draw [style=bold black] (62.center) to (43);
		\draw [style=bold black] (80.center) to (41.center);
		\draw [style=classical] (42.center) to (48.center);
		\draw [style=classical] (44.center) to (47.center);
		\draw [style=classical] (54.center) to (61.center);
		\draw [style=classical] (56.center) to (60.center);
		\draw [style=bold black, in=-90, out=90, looseness=1.25] (87.center) to (80.center);
		\draw [style=bold black, in=-90, out=-90] (87.center) to (88.center);
		\draw [style=bold black, in=-90, out=90, looseness=1.25] (88.center) to (86.center);
		\draw [style=bold black] (103.center) to (104);
		\draw [style=bold black] (102) to (101.center);
		\draw [style=carta da zucchero thin] (116.center)
			 to (115.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style=pink thin] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (133.center) to (132);
		\draw [style=classical, in=90, out=-90] (134) to (131.center);
		\draw (135.center) to (134);
		\draw [style=classical] (131.center) to (137.center);
		\draw [style=classical] (133.center) to (136.center);
		\draw [style=classical, in=90, out=-90] (140.center) to (139);
		\draw [style=classical, in=90, out=-90] (141) to (138.center);
		\draw (142.center) to (141);
		\draw (139) to (143.center);
		\draw [style=classical] (138.center) to (145.center);
		\draw [style=classical] (140.center) to (144.center);
		\draw [style=carta da zucchero thin] (149.center)
			 to (148.center)
			 to (147.center)
			 to (150.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (151.center)
			 to (154.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=classical, in=90, out=-90] (133.center) to (132);
		\draw [style=classical, in=90, out=-90] (134) to (131.center);
		\draw [style=classical, in=90, out=-90] (140.center) to (139);
		\draw [style=classical, in=90, out=-90] (141) to (138.center);
		\draw [style=bold black] (135.center) to (134);
		\draw [style=bold black] (139) to (143.center);
		\draw [style=bold black] (142.center) to (141);
		\draw [style=bold black] (146.center) to (132);
		\draw [style=bold black] (155.center) to (130.center);
		\draw [style=classical] (131.center) to (137.center);
		\draw [style=classical] (133.center) to (136.center);
		\draw [style=classical] (138.center) to (145.center);
		\draw [style=classical] (140.center) to (144.center);
		\draw [style=classical, in=90, out=-90, looseness=1.25] (159.center) to (160.center);
		\draw [style=bold black] (165.center) to (166);
		\draw [style=bold black] (164) to (163.center);
		\draw [style=carta da zucchero thin] (170.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=bold black] (156.center) to (158);
		\draw [style=bold black] (157.center) to (156.center);
		\draw [style=bold black] (158) to (162);
		\draw [style=classical] (162) to (176.center);
		\draw [style=classical, in=90, out=-90, looseness=1.25] (180.center) to (181.center);
		\draw [style=bold black] (177.center) to (179);
		\draw [style=bold black] (178.center) to (177.center);
		\draw [style=bold black] (179) to (183);
		\draw [style=classical] (183) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leggett-garg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-3, -7.25) {$R_y(\frac{2\pi}{3})$};
		\node [style=small box] (1) at (-3, -5.5) {$M$};
		\node [style=small box] (2) at (-3, -3.5) {$R_y(\frac{2\pi}{3})$};
		\node [style=point] (4) at (-3, -8.75) {$+$};
		\node [style=small box] (5) at (-3, 0.5) {$R_y(\frac{2\pi}{3})$};
		\node [style=small box] (6) at (-3, -1.5) {$M$};
		\node [style=small box] (7) at (-3, 2.5) {$M$};
		\node [style=upground] (8) at (-3, 4) {};
		\node [style=none] (9) at (-2.75, 2.25) {};
		\node [style=none] (10) at (-2.75, 2.75) {};
		\node [style=none] (11) at (-1, 4) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-5, -3) {};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-3.25, -1.75) {};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-5, -4) {};
		\node [style=none] (19) at (-5, -3) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 5) {};
		\node [style=none] (22) at (-1, -4) {};
		\node [style=none] (23) at (-1, -7) {};
		\node [style=none] (24) at (-2.5, -5.25) {};
		\node [style=none] (25) at (-2.5, -5.75) {};
		\node [style=none] (26) at (-1, -3) {};
		\node [style=none] (27) at (-1, -8) {};
		\node [style=none] (28) at (-1, -7) {};
		\node [style=none] (29) at (-3.75, 3.5) {};
		\node [style=none] (30) at (-2, 3.5) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=none] (32) at (-3.75, 1.5) {};
		\node [style=none] (33) at (-3.75, -0.5) {};
		\node [style=none] (34) at (-2, -0.5) {};
		\node [style=none] (35) at (-2, -2.5) {};
		\node [style=none] (36) at (-3.75, -2.5) {};
		\node [style=none] (37) at (-3.75, -4.5) {};
		\node [style=none] (38) at (-2, -4.5) {};
		\node [style=none] (39) at (-2, -6.5) {};
		\node [style=none] (40) at (-3.75, -6.5) {};
		\node [style=small box] (41) at (1.5, 0.5) {$M$};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (43) at (1.75, 0.75) {};
		\node [style=none] (44) at (2.25, 2) {};
		\node [style=point] (45) at (2.75, -1) {$0$};
		\node [style=none] (46) at (1.5, -1) {};
		\node [style=none] (47) at (1.5, 2) {};
		\node [style=small box] (48) at (1.5, -5.5) {$M$};
		\node [style=none] (49) at (1.75, -5.75) {};
		\node [style=none] (50) at (1.75, -5.25) {};
		\node [style=none] (51) at (2.25, -4) {};
		\node [style=point] (52) at (2.75, -7) {$1$};
		\node [style=none] (53) at (1.5, -7) {};
		\node [style=none] (54) at (1.5, -4) {};
		\node [style=none] (55) at (3.5, 0.5) {$=$};
		\node [style=none] (56) at (3.5, -5.5) {$=$};
		\node [style=none] (57) at (5, 0.5) {};
		\node [style=point] (59) at (5.75, 0.75) {$0$};
		\node [style=none] (60) at (5.75, 2) {};
		\node [style=none] (61) at (5, -1) {};
		\node [style=none] (62) at (5, 2) {};
		\node [style=white dot] (63) at (5, -5.5) {};
		\node [style=none] (65) at (5.75, -5) {};
		\node [style=none] (66) at (5.75, -4) {};
		\node [style=none] (67) at (5, -7) {};
		\node [style=none] (68) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold black] (0) to (1);
		\draw [style=bold black] (1) to (2);
		\draw [style=bold black] (4) to (0);
		\draw [style=bold black] (2) to (6);
		\draw [style=bold black] (6) to (5);
		\draw [style=bold black] (5) to (7);
		\draw [style=bold black] (7) to (8);
		\draw [style=classical, in=270, out=90] (10.center) to (11.center);
		\draw [style=classical, in=90, out=-90] (9.center) to (12.center);
		\draw [style=classical, in=-90, out=90] (15.center) to (13.center);
		\draw [style=classical, in=90, out=-90, looseness=1.25] (16.center) to (14.center);
		\draw [style=classical] (18.center) to (19.center);
		\draw [style=classical] (13.center) to (17.center);
		\draw [style=classical] (20.center) to (12.center);
		\draw [style=classical] (11.center) to (21.center);
		\draw [style=classical, in=-90, out=90] (24.center) to (22.center);
		\draw [style=classical, in=90, out=-90, looseness=1.25] (25.center) to (23.center);
		\draw [style=classical] (27.center) to (28.center);
		\draw [style=classical] (22.center) to (26.center);
		\draw [style=carta da zucchero thin] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=carta da zucchero thin] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=bold black] (41) to (47.center);
		\draw [style=bold black] (41) to (46.center);
		\draw [style=classical, in=-90, out=90] (43.center) to (44.center);
		\draw [style=classical, in=90, out=-90] (42.center) to (45);
		\draw [style=bold black] (48) to (54.center);
		\draw [style=bold black] (48) to (53.center);
		\draw [style=classical, in=-90, out=90] (50.center) to (51.center);
		\draw [style=classical, in=90, out=-90] (49.center) to (52);
		\draw [style=bold black] (57.center) to (62.center);
		\draw [style=bold black] (57.center) to (61.center);
		\draw [style=classical, in=-90, out=90] (59) to (60.center);
		\draw [style=bold black] (63) to (68.center);
		\draw [style=bold black] (63) to (67.center);
		\draw [style=classical, in=-90, out=90] (65.center) to (66.center);
		\draw [style=classical, in=-90, out=0, looseness=0.75] (63) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

